Cheeger Inequalities for the Persistent Laplacian

We study Cheeger-type inequalities for persistent Laplacians associated with inclusions of simplicial complexes $\mathcal{K}\hookrightarrow \mathcal{L}$. We introduce a persistent up $p$-Laplacian $\Delta_{q,p,\mathrm{up}}^{\mathcal{K},\mathcal{L}}$ for $p\geq 1$. For $p=2$, this recovers the usual persistent up Laplacian, while for $p=1$ it yields a nonzero persistent Cheeger constant $\varphi_q^{\mathcal{K},\mathcal{L}}$. We prove a Cheeger-type inequality relating $\varphi_q^{\mathcal{K},\mathcal{L}}$ to the smallest nonzero eigenvalue of $\Delta_{q,\mathrm{up}}^{\mathcal{K},\mathcal{L}}$. This gives a persistent extension of recent work by Jost and Zhang (arXiv:2302.01069). We then study two more structured settings. Under a locally complete $q$-skeleton assumption on $\mathcal{K}$, we extend the complete-skeleton isoperimetric inequality of Parzanchevski--Rosenthal--Tessler (arXiv:1207.0638) to the persistent setting. For orientable $(q+1)$-dimensional pseudomanifolds, we prove a Kron-type reduction of the persistent up Laplacian to a vertex- and edge-weighted graph Laplacian, possibly with Dirichlet boundary terms, and obtain two-sided Cheeger inequalities; this is related to the dual-graph perspective in the work of Steenbergen--Klivans--Mukherjee (arXiv:1209.5091). We also describe the nonzero persistent Cheeger constant $\varphi_q^{\mathcal{K},\mathcal{L}}$ explicitly in terms of the dual graph in the non-branching pseudomanifold case. Finally, we specialize our two constructions to graph inclusions and compare them with the graph-pair theory of M\'emoli--Wan--Wang (arXiv:2012.02808). We establish precise relationships between the two persistent Cheeger constants arising from our constructions and the corresponding constants derived via Kron reduction.

==> fig_3_simplex.tex <==
\begin{figure}[htbp]
    \centering
    
    % --- First Subfigure ---
    % 1. Set back to [b] to lock the captions on the same baseline
    % --- Second Subfigure ---
    % 1. Set back to [b] to lock the captions on the same baseline
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \begin{tikzpicture}[line join = round, line cap = round]
            \def\side{2.5}
            \coordinate [label=above:4] (4) at (0,{sqrt(2) * \side},0);
            \coordinate [label=left:3] (3) at ({-.5*sqrt(3) * \side},0,-.5);
            \coordinate [label=below:2] (2) at (0,0,\side);
            \coordinate [label=right:1] (1) at ({.5*sqrt(3) * \side},0,-.5*\side);

            \begin{scope}[decoration={markings,mark=at position 0.5 with {\arrow{to}}}]
                \draw[densely dotted,postaction={decorate}] (1)--(3);
                \draw[fill=lightgray,fill opacity=.5] (2)--(1)--(4)--cycle;
                \draw[fill=gray,fill opacity=.5] (3)--(2)--(4)--cycle;
                \draw[fill=red,fill opacity=.15] (3)--(2)--(1)--cycle;
                \draw[postaction={decorate}] (2)--(1);
                \draw[postaction={decorate}] (2)--(3);
                \draw[postaction={decorate}] (3)--(4);
                \draw[postaction={decorate}] (2)--(4);
                \draw[postaction={decorate}] (1)--(4);
            \end{scope}
        \end{tikzpicture}
        \caption{Simplicial complexes $\KK\hookrightarrow \LL$.}%
% \end{subfigure}
        \label{fig:tetrahedron}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \begin{tikzpicture}[
            node distance=3cm,
            main node/.style={circle, draw, font=\sffamily\Large\bfseries, minimum size=0.8cm,  fill=blue!10, thick}
        ]
          \node[main node] (1) {1};
          \node[main node] (2) [right=of 1] {2};

          \path[thick]
            (1) edge [bend left=40] node[above] {$e_1$} (2)
            (2) edge [pos=0.5]      node[above] {$e_2$} (1)
            (1) edge [bend right=40] node[below] {$e_3$} (2);
        \end{tikzpicture}
        
        % 2. Add vertical space to manually lift the image up
        \vspace{0.8cm} 
        
        \caption{The dual graph $G$.}
        \label{fig:graph}
    \end{subfigure}
    
    \caption{Figures in \cref{ex:ungrounded}}
    \label{fig:combined}
\end{figure}

% \begin{figure}[H]
%   \centering
% \begin{subfigure}[b]{0.2\textwidth}
% \begin{tikzpicture}[line join = round, line cap = round]
% \def\side{2.5}
% \coordinate [label=above:4] (4) at (0,{sqrt(2) * \side},0);
% \coordinate [label=left:3] (3) at ({-.5*sqrt(3) * \side},0,-.5);
% \coordinate [label=below:2] (2) at (0,0,\side);
% \coordinate [label=right:1] (1) at ({.5*sqrt(3) * \side},0,-.5*\side);

% \begin{scope}[decoration={markings,mark=at position 0.5 with {\arrow{to}}}]
% \draw[densely dotted,postaction={decorate}] (1)--(3);
% \draw[fill=lightgray,fill opacity=.5] (2)--(1)--(4)--cycle;
% \draw[fill=gray,fill opacity=.5] (3)--(2)--(4)--cycle;
% \draw[fill=red,fill opacity=.15] (3)--(2)--(1)--cycle;
% \draw[postaction={decorate}] (2)--(1);
% \draw[postaction={decorate}] (2)--(3);
% \draw[postaction={decorate}] (3)--(4);
% \draw[postaction={decorate}] (2)--(4);
% \draw[postaction={decorate}] (1)--(4);
% \end{scope}

% \end{tikzpicture}
% \caption{Simplicial complexes $\KK\hookrightarrow \LL$}%
% \end{subfigure}
% %\caption{Simplicial complexes $\KK_2\hookrightarrow \LL_2$ associated with Example \ref{ex_2}}
% \label{fig:KL_complex}
% \quad
% \begin{subfigure}[b]{0.2\textwidth}
%     \begin{tikzpicture}[
%     node distance=2.5cm,
%     main node/.style={circle, draw, font=\sffamily\Large\bfseries, minimum size=0.8cm, thick}
% ]

%   % Nodes
%   \node[main node] (1) {1};
%   \node[main node] (2) [right=of 1] {2};

%   % Edges
%   \path[->, >=Stealth, thick]
%     % Edge 1: Node 1 to Node 2 (curved up)
%     (1) edge [bend left=40] node[above] {$e_1$} (2)
    
%     % Edge 2: Node 2 to Node 1 (straight back)
%     (2) edge [pos=0.5]      node[above] {$e_2$} (1)
    
%     % Edge 3: Node 1 to Node 2 (curved down)
%     (1) edge [bend right=40] node[below] {$e_3$} (2);
% \end{tikzpicture}
% \caption{ddd}
% \end{subfigure}
% \end{figure}

==> fig_disk.tex <==
\begin{figure}[H]
    \centering

% \begin{tikzpicture}[scale=2.5]
%   \colorlet{fillcolor}{blue!10}
%   \colorlet{edgecolor}{blue!60!black}
%   \fill[fillcolor] (0.3380,-0.0645) -- (0.8413,0.5406) -- (0.3585,0.6075) -- cycle;
%   \fill[fillcolor] (-0.6549,-0.7557) -- (-0.1423,-0.9898) -- (-0.2552,-0.0452) -- cycle;
%   \fill[fillcolor] (0.0468,0.5008) -- (0.3380,-0.0645) -- (0.3585,0.6075) -- cycle;
%   \fill[fillcolor] (0.0468,0.5008) -- (0.3585,0.6075) -- (-0.1423,0.9898) -- cycle;
%   \fill[fillcolor] (-0.9595,0.2817) -- (-0.5394,0.0970) -- (-0.6549,0.7557) -- cycle;
%   \fill[fillcolor] (-0.6549,-0.7557) -- (-0.5732,-0.0958) -- (-0.9595,-0.2817) -- cycle;
%   \fill[fillcolor] (-0.5732,-0.0958) -- (-0.6549,-0.7557) -- (-0.2552,-0.0452) -- cycle;
%   \fill[fillcolor] (0.3585,0.6075) -- (0.4154,0.9096) -- (-0.1423,0.9898) -- cycle;
%   \fill[fillcolor] (0.8413,0.5406) -- (0.4154,0.9096) -- (0.3585,0.6075) -- cycle;
%   \fill[fillcolor] (0.5373,-0.3720) -- (0.8413,-0.5406) -- (1.0000,0.0000) -- cycle;
%   \fill[fillcolor] (0.3380,-0.0645) -- (0.5373,-0.3720) -- (1.0000,0.0000) -- cycle;
%   \fill[fillcolor] (0.8413,-0.5406) -- (0.5373,-0.3720) -- (0.4154,-0.9096) -- cycle;
%   \fill[fillcolor] (0.5373,-0.3720) -- (0.3380,-0.0645) -- (-0.2552,-0.0452) -- cycle;
%   \fill[fillcolor] (-0.1423,-0.9898) -- (0.5373,-0.3720) -- (-0.2552,-0.0452) -- cycle;
%   \fill[fillcolor] (-0.6549,0.7557) -- (-0.2682,0.6758) -- (-0.1423,0.9898) -- cycle;
%   \fill[fillcolor] (-0.2682,0.6758) -- (0.0468,0.5008) -- (-0.1423,0.9898) -- cycle;
%   \fill[fillcolor] (-0.5394,0.0970) -- (-0.4631,-0.0002) -- (-0.2552,-0.0452) -- cycle;
%   \fill[fillcolor] (-0.4631,-0.0002) -- (-0.5732,-0.0958) -- (-0.2552,-0.0452) -- cycle;
%   \fill[fillcolor] (-0.9595,0.2817) -- (-0.5903,-0.0185) -- (-0.5394,0.0970) -- cycle;
%   \fill[fillcolor] (-0.5903,-0.0185) -- (-0.4631,-0.0002) -- (-0.5394,0.0970) -- cycle;
%   \fill[fillcolor] (-0.4631,-0.0002) -- (-0.5903,-0.0185) -- (-0.5732,-0.0958) -- cycle;
%   \fill[fillcolor] (-0.5903,-0.0185) -- (-0.9595,0.2817) -- (-0.9595,-0.2817) -- cycle;
%   \fill[fillcolor] (-0.5732,-0.0958) -- (-0.5903,-0.0185) -- (-0.9595,-0.2817) -- cycle;
%   \fill[red!30, opacity=0.5] (-0.2682,0.6758) -- (-0.1232,0.4469) -- (0.0468,0.5008) -- cycle;
%   \fill[red!30, opacity=0.5] (-0.1232,0.4469) -- (-0.5394,0.0970) -- (-0.2552,-0.0452) -- cycle;
%   \fill[fillcolor] (0.3380,-0.0645) -- (-0.1232,0.4469) -- (-0.2552,-0.0452) -- cycle;
%   \fill[fillcolor] (0.0468,0.5008) -- (-0.1232,0.4469) -- (0.3380,-0.0645) -- cycle;
%   \fill[fillcolor] (0.8413,0.5406) -- (0.3380,-0.0645) -- (1.0000,0.0000) -- cycle;
%   \fill[fillcolor] (0.5373,-0.3720) -- (-0.1423,-0.9898) -- (0.4154,-0.9096) -- cycle;
%   \fill[red!30, opacity=0.5] (-0.5394,0.0970) -- (-0.2682,0.6758) -- (-0.6549,0.7557) -- cycle;
%   \fill[fillcolor] (-0.1232,0.4469) -- (-0.2682,0.6758) -- (-0.5394,0.0970) -- cycle;
%   %\fill[red!30, opacity=0.5] (-0.2552,-0.0452) -- (-0.1423,-0.9898) -- (0.5373,-0.3720) -- cycle;
%   %\fill[red!30, opacity=0.5] (0.8413,-0.5406) -- (0.5373,-0.3720) -- (0.4154,-0.9096) -- cycle;
%   \draw[edgecolor, thick] (0.8413,0.5406) -- (0.3380,-0.0645) -- (1.0000,0.0000) -- cycle;
%   \draw[edgecolor, thick] (0.3380,-0.0645) -- (0.8413,0.5406) -- (0.3585,0.6075) -- cycle;
%   \draw[edgecolor, thick] (-0.6549,-0.7557) -- (-0.1423,-0.9898) -- (-0.2552,-0.0452) -- cycle;
%   \draw[edgecolor, thick] (0.0468,0.5008) -- (0.3380,-0.0645) -- (0.3585,0.6075) -- cycle;
%   \draw[edgecolor, thick] (0.0468,0.5008) -- (0.3585,0.6075) -- (-0.1423,0.9898) -- cycle;
%   \draw[edgecolor, thick] (-0.9595,0.2817) -- (-0.5394,0.0970) -- (-0.6549,0.7557) -- cycle;
%   \draw[edgecolor, thick] (-0.6549,-0.7557) -- (-0.5732,-0.0958) -- (-0.9595,-0.2817) -- cycle;
%   \draw[edgecolor, thick] (-0.5732,-0.0958) -- (-0.6549,-0.7557) -- (-0.2552,-0.0452) -- cycle;
%   \draw[edgecolor, thick] (0.3585,0.6075) -- (0.4154,0.9096) -- (-0.1423,0.9898) -- cycle;
%   \draw[edgecolor, thick] (0.8413,0.5406) -- (0.4154,0.9096) -- (0.3585,0.6075) -- cycle;
%   \draw[edgecolor, thick] (0.5373,-0.3720) -- (0.8413,-0.5406) -- (1.0000,0.0000) -- cycle;
%   \draw[edgecolor, thick] (0.3380,-0.0645) -- (0.5373,-0.3720) -- (1.0000,0.0000) -- cycle;
%   \draw[edgecolor, thick] (0.8413,-0.5406) -- (0.5373,-0.3720) -- (0.4154,-0.9096) -- cycle;
%   \draw[edgecolor, thick] (0.5373,-0.3720) -- (-0.1423,-0.9898) -- (0.4154,-0.9096) -- cycle;
%   \draw[edgecolor, thick] (0.5373,-0.3720) -- (0.3380,-0.0645) -- (-0.2552,-0.0452) -- cycle;
%   \draw[edgecolor, thick] (-0.1423,-0.9898) -- (0.5373,-0.3720) -- (-0.2552,-0.0452) -- cycle;
%   \draw[edgecolor, thick] (-0.6549,0.7557) -- (-0.2682,0.6758) -- (-0.1423,0.9898) -- cycle;
%   \draw[edgecolor, thick] (-0.2682,0.6758) -- (0.0468,0.5008) -- (-0.1423,0.9898) -- cycle;
%   \draw[edgecolor, thick] (-0.5394,0.0970) -- (-0.2682,0.6758) -- (-0.6549,0.7557) -- cycle;
%   \draw[edgecolor, thick] (-0.5394,0.0970) -- (-0.4631,-0.0002) -- (-0.2552,-0.0452) -- cycle;
%   \draw[edgecolor, thick] (-0.4631,-0.0002) -- (-0.5732,-0.0958) -- (-0.2552,-0.0452) -- cycle;
%   \draw[edgecolor, thick] (-0.9595,0.2817) -- (-0.5903,-0.0185) -- (-0.5394,0.0970) -- cycle;
%   \draw[edgecolor, thick] (-0.5903,-0.0185) -- (-0.4631,-0.0002) -- (-0.5394,0.0970) -- cycle;
%   \draw[edgecolor, thick] (-0.4631,-0.0002) -- (-0.5903,-0.0185) -- (-0.5732,-0.0958) -- cycle;
%   \draw[edgecolor, thick] (-0.5903,-0.0185) -- (-0.9595,0.2817) -- (-0.9595,-0.2817) -- cycle;
%   \draw[edgecolor, thick] (-0.5732,-0.0958) -- (-0.5903,-0.0185) -- (-0.9595,-0.2817) -- cycle;
%   \draw[edgecolor, thick] (-0.1232,0.4469) -- (-0.2682,0.6758) -- (-0.5394,0.0970) -- cycle;
%   \draw[edgecolor, thick] (-0.2682,0.6758) -- (-0.1232,0.4469) -- (0.0468,0.5008) -- cycle;
%   \draw[edgecolor, thick] (-0.1232,0.4469) -- (-0.5394,0.0970) -- (-0.2552,-0.0452) -- cycle;
%   \draw[edgecolor, thick] (0.3380,-0.0645) -- (-0.1232,0.4469) -- (-0.2552,-0.0452) -- cycle;
%   \draw[edgecolor, thick] (0.0468,0.5008) -- (-0.1232,0.4469) -- (0.3380,-0.0645) -- cycle;
%   %\draw[red, very thick, line cap=round] (1.0000,0.0000) -- (0.8413,0.5406);
%   %\draw[red, very thick, line cap=round] (-0.1423,-0.9898) -- (0.4154,-0.9096);
%   %\draw[red, very thick, line cap=round] (0.4154,-0.9096) -- (0.5373,-0.3720);
%   %\draw[red, very thick, line cap=round] (0.5373,-0.3720) -- (-0.1423,-0.9898);
%   \draw[red, very thick, line cap=round] (-0.5394,0.0970) -- (-0.2682,0.6758);
%   \draw[red, very thick, line cap=round] (-0.2682,0.6758) -- (-0.1232,0.4469);
%   \draw[red, very thick, line cap=round] (-0.1232,0.4469) -- (-0.5394,0.0970);
%   %\node[red, font=\small] at (0.2,-0.85) {$\mathcal{K}^1$};
%   \node[red, font=\small] at (-0.277,0.4119) {$\mathcal{K}$};
%   \fill[yellow!90!orange] (1.0000,0.0000) circle (0.7pt);
%   \draw[orange!80!black, line width=0.4pt] (1.0000,0.0000) circle (0.7pt);
%   \fill[cyan!60!blue] (0.8413,0.5406) circle (0.7pt);
%   \draw[blue!80!black, line width=0.4pt] (0.8413,0.5406) circle (0.7pt);
%   \fill[yellow!90!orange] (0.4154,0.9096) circle (0.7pt);
%   \draw[orange!80!black, line width=0.4pt] (0.4154,0.9096) circle (0.7pt);
%   \fill[green!70!black] (-0.1423,0.9898) circle (0.7pt);
%   \draw[green!40!black, line width=0.4pt] (-0.1423,0.9898) circle (0.7pt);
%   \fill[yellow!90!orange] (-0.6549,0.7557) circle (0.7pt);
%   \draw[orange!80!black, line width=0.4pt] (-0.6549,0.7557) circle (0.7pt);
%   \fill[yellow!90!orange] (-0.9595,0.2817) circle (0.7pt);
%   \draw[orange!80!black, line width=0.4pt] (-0.9595,0.2817) circle (0.7pt);
%   \fill[yellow!90!orange] (-0.9595,-0.2817) circle (0.7pt);
%   \draw[orange!80!black, line width=0.4pt] (-0.9595,-0.2817) circle (0.7pt);
%   \fill[cyan!60!blue] (-0.6549,-0.7557) circle (0.7pt);
%   \draw[blue!80!black, line width=0.4pt] (-0.6549,-0.7557) circle (0.7pt);
%   \fill[green!70!black] (-0.1423,-0.9898) circle (0.7pt);
%   \draw[green!40!black, line width=0.4pt] (-0.1423,-0.9898) circle (0.7pt);
%   \fill[yellow!90!orange] (0.4154,-0.9096) circle (0.7pt);
%   \draw[orange!80!black, line width=0.4pt] (0.4154,-0.9096) circle (0.7pt);
%   \fill[green!70!black] (0.8413,-0.5406) circle (0.7pt);
%   \draw[green!40!black, line width=0.4pt] (0.8413,-0.5406) circle (0.7pt);
%   \fill[green!70!black] (-0.1232,0.4469) circle (0.7pt);
%   \draw[green!40!black, line width=0.4pt] (-0.1232,0.4469) circle (0.7pt);
%   \fill[cyan!60!blue] (-0.4631,-0.0002) circle (0.7pt);
%   \draw[blue!80!black, line width=0.4pt] (-0.4631,-0.0002) circle (0.7pt);
%   \fill[yellow!90!orange] (0.3585,0.6075) circle (0.7pt);
%   \draw[orange!80!black, line width=0.4pt] (0.3585,0.6075) circle (0.7pt);
%   \fill[green!70!black] (-0.5732,-0.0958) circle (0.7pt);
%   \draw[green!40!black, line width=0.4pt] (-0.5732,-0.0958) circle (0.7pt);
%   \fill[yellow!90!orange] (-0.5394,0.0970) circle (0.7pt);
%   \draw[orange!80!black, line width=0.4pt] (-0.5394,0.0970) circle (0.7pt);
%   \fill[green!70!black] (0.0468,0.5008) circle (0.7pt);
%   \draw[green!40!black, line width=0.4pt] (0.0468,0.5008) circle (0.7pt);
%   \fill[cyan!60!blue] (0.3380,-0.0645) circle (0.7pt);
%   \draw[blue!80!black, line width=0.4pt] (0.3380,-0.0645) circle (0.7pt);
%   \fill[yellow!90!orange] (-0.5903,-0.0185) circle (0.7pt);
%   \draw[orange!80!black, line width=0.4pt] (-0.5903,-0.0185) circle (0.7pt);
%   \fill[yellow!90!orange] (-0.2552,-0.0452) circle (0.7pt);
%   \draw[orange!80!black, line width=0.4pt] (-0.2552,-0.0452) circle (0.7pt);
%   \fill[cyan!60!blue] (-0.2682,0.6758) circle (0.7pt);
%   \draw[blue!80!black, line width=0.4pt] (-0.2682,0.6758) circle (0.7pt);
%   \fill[cyan!60!blue] (0.5373,-0.3720) circle (0.7pt);
%   \draw[blue!80!black, line width=0.4pt] (0.5373,-0.3720) circle (0.7pt);
% \end{tikzpicture}


\begin{tikzpicture}[scale=2.5]
  \colorlet{fillcolor}{blue!10}
  \colorlet{edgecolor}{blue!60!black}
  \fill[fillcolor] (0.3380,-0.0645) -- (0.8413,0.5406) -- (0.3585,0.6075) -- cycle;
  \fill[fillcolor] (-0.6549,-0.7557) -- (-0.1423,-0.9898) -- (-0.2552,-0.0452) -- cycle;
  \fill[fillcolor] (0.0468,0.5008) -- (0.3380,-0.0645) -- (0.3585,0.6075) -- cycle;
  \fill[fillcolor] (0.0468,0.5008) -- (0.3585,0.6075) -- (-0.1423,0.9898) -- cycle;
  \fill[fillcolor] (-0.9595,0.2817) -- (-0.5394,0.0970) -- (-0.6549,0.7557) -- cycle;
  \fill[fillcolor] (-0.6549,-0.7557) -- (-0.5732,-0.0958) -- (-0.9595,-0.2817) -- cycle;
  \fill[fillcolor] (-0.5732,-0.0958) -- (-0.6549,-0.7557) -- (-0.2552,-0.0452) -- cycle;
  \fill[fillcolor] (0.3585,0.6075) -- (0.4154,0.9096) -- (-0.1423,0.9898) -- cycle;
  \fill[fillcolor] (0.8413,0.5406) -- (0.4154,0.9096) -- (0.3585,0.6075) -- cycle;
  \fill[fillcolor] (0.5373,-0.3720) -- (0.8413,-0.5406) -- (1.0000,0.0000) -- cycle;
  \fill[fillcolor] (0.3380,-0.0645) -- (0.5373,-0.3720) -- (1.0000,0.0000) -- cycle;
  \fill[fillcolor] (0.8413,-0.5406) -- (0.5373,-0.3720) -- (0.4154,-0.9096) -- cycle;
  \fill[fillcolor] (0.5373,-0.3720) -- (0.3380,-0.0645) -- (-0.2552,-0.0452) -- cycle;
  \fill[fillcolor] (-0.1423,-0.9898) -- (0.5373,-0.3720) -- (-0.2552,-0.0452) -- cycle;
  \fill[fillcolor] (-0.6549,0.7557) -- (-0.2682,0.6758) -- (-0.1423,0.9898) -- cycle;
  \fill[fillcolor] (-0.2682,0.6758) -- (0.0468,0.5008) -- (-0.1423,0.9898) -- cycle;
  \fill[fillcolor] (-0.5394,0.0970) -- (-0.4631,-0.0002) -- (-0.2552,-0.0452) -- cycle;
  \fill[fillcolor] (-0.4631,-0.0002) -- (-0.5732,-0.0958) -- (-0.2552,-0.0452) -- cycle;
  \fill[fillcolor] (-0.9595,0.2817) -- (-0.5903,-0.0185) -- (-0.5394,0.0970) -- cycle;
  \fill[fillcolor] (-0.5903,-0.0185) -- (-0.4631,-0.0002) -- (-0.5394,0.0970) -- cycle;
  \fill[fillcolor] (-0.4631,-0.0002) -- (-0.5903,-0.0185) -- (-0.5732,-0.0958) -- cycle;
  \fill[fillcolor] (-0.5903,-0.0185) -- (-0.9595,0.2817) -- (-0.9595,-0.2817) -- cycle;
  \fill[fillcolor] (-0.5732,-0.0958) -- (-0.5903,-0.0185) -- (-0.9595,-0.2817) -- cycle;
  \fill[red!30, opacity=0.5] (-0.2682,0.6758) -- (-0.1232,0.4469) -- (0.0468,0.5008) -- cycle;
  \fill[red!30, opacity=0.5] (-0.1232,0.4469) -- (-0.5394,0.0970) -- (-0.2552,-0.0452) -- cycle;
  \fill[fillcolor] (0.3380,-0.0645) -- (-0.1232,0.4469) -- (-0.2552,-0.0452) -- cycle;
  \fill[fillcolor] (0.0468,0.5008) -- (-0.1232,0.4469) -- (0.3380,-0.0645) -- cycle;
  \fill[fillcolor] (0.8413,0.5406) -- (0.3380,-0.0645) -- (1.0000,0.0000) -- cycle;
  \fill[fillcolor] (0.5373,-0.3720) -- (-0.1423,-0.9898) -- (0.4154,-0.9096) -- cycle;
  \fill[red!30, opacity=0.5] (-0.5394,0.0970) -- (-0.2682,0.6758) -- (-0.6549,0.7557) -- cycle;
  \fill[fillcolor] (-0.1232,0.4469) -- (-0.2682,0.6758) -- (-0.5394,0.0970) -- cycle;
  \fill[red!30, opacity=0.5] (-0.2552,-0.0452) -- (-0.1423,-0.9898) -- (0.5373,-0.3720) -- cycle;
  \fill[red!30, opacity=0.5] (0.8413,-0.5406) -- (0.5373,-0.3720) -- (0.4154,-0.9096) -- cycle;
  \draw[edgecolor, thick] (0.8413,0.5406) -- (0.3380,-0.0645) -- (1.0000,0.0000) -- cycle;
  \draw[edgecolor, thick] (0.3380,-0.0645) -- (0.8413,0.5406) -- (0.3585,0.6075) -- cycle;
  \draw[edgecolor, thick] (-0.6549,-0.7557) -- (-0.1423,-0.9898) -- (-0.2552,-0.0452) -- cycle;
  \draw[edgecolor, thick] (0.0468,0.5008) -- (0.3380,-0.0645) -- (0.3585,0.6075) -- cycle;
  \draw[edgecolor, thick] (0.0468,0.5008) -- (0.3585,0.6075) -- (-0.1423,0.9898) -- cycle;
  \draw[edgecolor, thick] (-0.9595,0.2817) -- (-0.5394,0.0970) -- (-0.6549,0.7557) -- cycle;
  \draw[edgecolor, thick] (-0.6549,-0.7557) -- (-0.5732,-0.0958) -- (-0.9595,-0.2817) -- cycle;
  \draw[edgecolor, thick] (-0.5732,-0.0958) -- (-0.6549,-0.7557) -- (-0.2552,-0.0452) -- cycle;
  \draw[edgecolor, thick] (0.3585,0.6075) -- (0.4154,0.9096) -- (-0.1423,0.9898) -- cycle;
  \draw[edgecolor, thick] (0.8413,0.5406) -- (0.4154,0.9096) -- (0.3585,0.6075) -- cycle;
  \draw[edgecolor, thick] (0.5373,-0.3720) -- (0.8413,-0.5406) -- (1.0000,0.0000) -- cycle;
  \draw[edgecolor, thick] (0.3380,-0.0645) -- (0.5373,-0.3720) -- (1.0000,0.0000) -- cycle;
  \draw[edgecolor, thick] (0.8413,-0.5406) -- (0.5373,-0.3720) -- (0.4154,-0.9096) -- cycle;
  \draw[edgecolor, thick] (0.5373,-0.3720) -- (-0.1423,-0.9898) -- (0.4154,-0.9096) -- cycle;
  \draw[edgecolor, thick] (0.5373,-0.3720) -- (0.3380,-0.0645) -- (-0.2552,-0.0452) -- cycle;
  \draw[edgecolor, thick] (-0.1423,-0.9898) -- (0.5373,-0.3720) -- (-0.2552,-0.0452) -- cycle;
  \draw[edgecolor, thick] (-0.6549,0.7557) -- (-0.2682,0.6758) -- (-0.1423,0.9898) -- cycle;
  \draw[edgecolor, thick] (-0.2682,0.6758) -- (0.0468,0.5008) -- (-0.1423,0.9898) -- cycle;
  \draw[edgecolor, thick] (-0.5394,0.0970) -- (-0.2682,0.6758) -- (-0.6549,0.7557) -- cycle;
  \draw[edgecolor, thick] (-0.5394,0.0970) -- (-0.4631,-0.0002) -- (-0.2552,-0.0452) -- cycle;
  \draw[edgecolor, thick] (-0.4631,-0.0002) -- (-0.5732,-0.0958) -- (-0.2552,-0.0452) -- cycle;
  \draw[edgecolor, thick] (-0.9595,0.2817) -- (-0.5903,-0.0185) -- (-0.5394,0.0970) -- cycle;
  \draw[edgecolor, thick] (-0.5903,-0.0185) -- (-0.4631,-0.0002) -- (-0.5394,0.0970) -- cycle;
  \draw[edgecolor, thick] (-0.4631,-0.0002) -- (-0.5903,-0.0185) -- (-0.5732,-0.0958) -- cycle;
  \draw[edgecolor, thick] (-0.5903,-0.0185) -- (-0.9595,0.2817) -- (-0.9595,-0.2817) -- cycle;
  \draw[edgecolor, thick] (-0.5732,-0.0958) -- (-0.5903,-0.0185) -- (-0.9595,-0.2817) -- cycle;
  \draw[edgecolor, thick] (-0.1232,0.4469) -- (-0.2682,0.6758) -- (-0.5394,0.0970) -- cycle;
  \draw[edgecolor, thick] (-0.2682,0.6758) -- (-0.1232,0.4469) -- (0.0468,0.5008) -- cycle;
  \draw[edgecolor, thick] (-0.1232,0.4469) -- (-0.5394,0.0970) -- (-0.2552,-0.0452) -- cycle;
  \draw[edgecolor, thick] (0.3380,-0.0645) -- (-0.1232,0.4469) -- (-0.2552,-0.0452) -- cycle;
  \draw[edgecolor, thick] (0.0468,0.5008) -- (-0.1232,0.4469) -- (0.3380,-0.0645) -- cycle;
  %\draw[red, very thick, line cap=round] (1.0000,0.0000) -- (0.8413,0.5406);

  %(-0.1423,-0.9898) -- (0.4154,-0.9096)
  \fill[green!30, opacity=0.5] (-0.1423,-0.9898) -- (0.4154,-0.9096) -- (0.5373,-0.3720) -- cycle;
  \fill[green!30, opacity=0.5] (-0.5394,0.0970) -- (-0.2682,0.6758) -- (-0.1232,0.4469) -- cycle;

  
  \draw[red, very thick, line cap=round] (-0.1423,-0.9898) -- (0.4154,-0.9096);
  \draw[red, very thick, line cap=round] (0.4154,-0.9096) -- (0.5373,-0.3720);
  \draw[red, very thick, line cap=round] (0.5373,-0.3720) -- (-0.1423,-0.9898);
  \draw[red, very thick, line cap=round] (-0.5394,0.0970) -- (-0.2682,0.6758);
  \draw[red, very thick, line cap=round] (-0.2682,0.6758) -- (-0.1232,0.4469);
  \draw[red, very thick, line cap=round] (-0.1232,0.4469) -- (-0.5394,0.0970);
  \node[red, font=\small] at (0.25,-0.8) {$\mathcal{K}^1$};
  \node[red, font=\small] at (-0.277,0.4119) {$\mathcal{K}^2$};
  \fill[yellow!90!orange] (1.0000,0.0000) circle (0.7pt);
  \draw[orange!80!black, line width=0.4pt] (1.0000,0.0000) circle (0.7pt);
  \fill[cyan!60!blue] (0.8413,0.5406) circle (0.7pt);
  \draw[blue!80!black, line width=0.4pt] (0.8413,0.5406) circle (0.7pt);
  \fill[yellow!90!orange] (0.4154,0.9096) circle (0.7pt);
  \draw[orange!80!black, line width=0.4pt] (0.4154,0.9096) circle (0.7pt);
  \fill[green!70!black] (-0.1423,0.9898) circle (0.7pt);
  \draw[green!40!black, line width=0.4pt] (-0.1423,0.9898) circle (0.7pt);
  \fill[yellow!90!orange] (-0.6549,0.7557) circle (0.7pt);
  \draw[orange!80!black, line width=0.4pt] (-0.6549,0.7557) circle (0.7pt);
  \fill[yellow!90!orange] (-0.9595,0.2817) circle (0.7pt);
  \draw[orange!80!black, line width=0.4pt] (-0.9595,0.2817) circle (0.7pt);
  \fill[yellow!90!orange] (-0.9595,-0.2817) circle (0.7pt);
  \draw[orange!80!black, line width=0.4pt] (-0.9595,-0.2817) circle (0.7pt);
  \fill[cyan!60!blue] (-0.6549,-0.7557) circle (0.7pt);
  \draw[blue!80!black, line width=0.4pt] (-0.6549,-0.7557) circle (0.7pt);
  \fill[green!70!black] (-0.1423,-0.9898) circle (0.7pt);
  \draw[green!40!black, line width=0.4pt] (-0.1423,-0.9898) circle (0.7pt);
  \fill[yellow!90!orange] (0.4154,-0.9096) circle (0.7pt);
  \draw[orange!80!black, line width=0.4pt] (0.4154,-0.9096) circle (0.7pt);
  \fill[green!70!black] (0.8413,-0.5406) circle (0.7pt);
  \draw[green!40!black, line width=0.4pt] (0.8413,-0.5406) circle (0.7pt);
  \fill[green!70!black] (-0.1232,0.4469) circle (0.7pt);
  \draw[green!40!black, line width=0.4pt] (-0.1232,0.4469) circle (0.7pt);
  \fill[cyan!60!blue] (-0.4631,-0.0002) circle (0.7pt);
  \draw[blue!80!black, line width=0.4pt] (-0.4631,-0.0002) circle (0.7pt);
  \fill[yellow!90!orange] (0.3585,0.6075) circle (0.7pt);
  \draw[orange!80!black, line width=0.4pt] (0.3585,0.6075) circle (0.7pt);
  \fill[green!70!black] (-0.5732,-0.0958) circle (0.7pt);
  \draw[green!40!black, line width=0.4pt] (-0.5732,-0.0958) circle (0.7pt);
  \fill[yellow!90!orange] (-0.5394,0.0970) circle (0.7pt);
  \draw[orange!80!black, line width=0.4pt] (-0.5394,0.0970) circle (0.7pt);
  \fill[green!70!black] (0.0468,0.5008) circle (0.7pt);
  \draw[green!40!black, line width=0.4pt] (0.0468,0.5008) circle (0.7pt);
  \fill[cyan!60!blue] (0.3380,-0.0645) circle (0.7pt);
  \draw[blue!80!black, line width=0.4pt] (0.3380,-0.0645) circle (0.7pt);
  \fill[yellow!90!orange] (-0.5903,-0.0185) circle (0.7pt);
  \draw[orange!80!black, line width=0.4pt] (-0.5903,-0.0185) circle (0.7pt);
  \fill[yellow!90!orange] (-0.2552,-0.0452) circle (0.7pt);
  \draw[orange!80!black, line width=0.4pt] (-0.2552,-0.0452) circle (0.7pt);
  \fill[cyan!60!blue] (-0.2682,0.6758) circle (0.7pt);
  \draw[blue!80!black, line width=0.4pt] (-0.2682,0.6758) circle (0.7pt);
  \fill[cyan!60!blue] (0.5373,-0.3720) circle (0.7pt);
  \draw[blue!80!black, line width=0.4pt] (0.5373,-0.3720) circle (0.7pt);
\end{tikzpicture}

% \begin{tikzpicture}[scale=2.5]
%   \colorlet{fillcolor}{blue!10}
%   \colorlet{edgecolor}{blue!60!black}
%   \fill[fillcolor] (0.3380,-0.0645) -- (0.8413,0.5406) -- (0.3585,0.6075) -- cycle;
%   \fill[fillcolor] (-0.6549,-0.7557) -- (-0.1423,-0.9898) -- (-0.2552,-0.0452) -- cycle;
%   \fill[fillcolor] (0.0468,0.5008) -- (0.3380,-0.0645) -- (0.3585,0.6075) -- cycle;
%   \fill[fillcolor] (0.0468,0.5008) -- (0.3585,0.6075) -- (-0.1423,0.9898) -- cycle;
%   \fill[fillcolor] (-0.9595,0.2817) -- (-0.5394,0.0970) -- (-0.6549,0.7557) -- cycle;
%   \fill[fillcolor] (-0.6549,-0.7557) -- (-0.5732,-0.0958) -- (-0.9595,-0.2817) -- cycle;
%   \fill[fillcolor] (-0.5732,-0.0958) -- (-0.6549,-0.7557) -- (-0.2552,-0.0452) -- cycle;
%   \fill[fillcolor] (0.3585,0.6075) -- (0.4154,0.9096) -- (-0.1423,0.9898) -- cycle;
%   \fill[fillcolor] (0.8413,0.5406) -- (0.4154,0.9096) -- (0.3585,0.6075) -- cycle;
%   \fill[fillcolor] (0.5373,-0.3720) -- (0.8413,-0.5406) -- (1.0000,0.0000) -- cycle;
%   \fill[fillcolor] (0.3380,-0.0645) -- (0.5373,-0.3720) -- (1.0000,0.0000) -- cycle;
%   \fill[fillcolor] (0.8413,-0.5406) -- (0.5373,-0.3720) -- (0.4154,-0.9096) -- cycle;
%   \fill[fillcolor] (0.5373,-0.3720) -- (0.3380,-0.0645) -- (-0.2552,-0.0452) -- cycle;
%   \fill[fillcolor] (-0.1423,-0.9898) -- (0.5373,-0.3720) -- (-0.2552,-0.0452) -- cycle;
%   \fill[fillcolor] (-0.6549,0.7557) -- (-0.2682,0.6758) -- (-0.1423,0.9898) -- cycle;
%   \fill[fillcolor] (-0.2682,0.6758) -- (0.0468,0.5008) -- (-0.1423,0.9898) -- cycle;
%   \fill[fillcolor] (-0.5394,0.0970) -- (-0.4631,-0.0002) -- (-0.2552,-0.0452) -- cycle;
%   \fill[fillcolor] (-0.4631,-0.0002) -- (-0.5732,-0.0958) -- (-0.2552,-0.0452) -- cycle;
%   \fill[fillcolor] (-0.9595,0.2817) -- (-0.5903,-0.0185) -- (-0.5394,0.0970) -- cycle;
%   \fill[fillcolor] (-0.5903,-0.0185) -- (-0.4631,-0.0002) -- (-0.5394,0.0970) -- cycle;
%   \fill[fillcolor] (-0.4631,-0.0002) -- (-0.5903,-0.0185) -- (-0.5732,-0.0958) -- cycle;
%   \fill[fillcolor] (-0.5903,-0.0185) -- (-0.9595,0.2817) -- (-0.9595,-0.2817) -- cycle;
%   \fill[fillcolor] (-0.5732,-0.0958) -- (-0.5903,-0.0185) -- (-0.9595,-0.2817) -- cycle;
%   \fill[red!30, opacity=0.5] (-0.2682,0.6758) -- (-0.1232,0.4469) -- (0.0468,0.5008) -- cycle;
%   \fill[red!30, opacity=0.5] (-0.1232,0.4469) -- (-0.5394,0.0970) -- (-0.2552,-0.0452) -- cycle;
%   \fill[fillcolor] (0.3380,-0.0645) -- (-0.1232,0.4469) -- (-0.2552,-0.0452) -- cycle;
%   \fill[fillcolor] (0.0468,0.5008) -- (-0.1232,0.4469) -- (0.3380,-0.0645) -- cycle;
%   \fill[red!30, opacity=0.5] (0.8413,0.5406) -- (0.3380,-0.0645) -- (1.0000,0.0000) -- cycle;
%   \fill[red!30, opacity=0.5] (0.5373,-0.3720) -- (-0.1423,-0.9898) -- (0.4154,-0.9096) -- cycle;
%   \fill[red!30, opacity=0.5] (-0.5394,0.0970) -- (-0.2682,0.6758) -- (-0.6549,0.7557) -- cycle;
%   \fill[fillcolor] (-0.1232,0.4469) -- (-0.2682,0.6758) -- (-0.5394,0.0970) -- cycle;
%   \draw[edgecolor, thick] (0.8413,0.5406) -- (0.3380,-0.0645) -- (1.0000,0.0000) -- cycle;
%   \draw[edgecolor, thick] (0.3380,-0.0645) -- (0.8413,0.5406) -- (0.3585,0.6075) -- cycle;
%   \draw[edgecolor, thick] (-0.6549,-0.7557) -- (-0.1423,-0.9898) -- (-0.2552,-0.0452) -- cycle;
%   \draw[edgecolor, thick] (0.0468,0.5008) -- (0.3380,-0.0645) -- (0.3585,0.6075) -- cycle;
%   \draw[edgecolor, thick] (0.0468,0.5008) -- (0.3585,0.6075) -- (-0.1423,0.9898) -- cycle;
%   \draw[edgecolor, thick] (-0.9595,0.2817) -- (-0.5394,0.0970) -- (-0.6549,0.7557) -- cycle;
%   \draw[edgecolor, thick] (-0.6549,-0.7557) -- (-0.5732,-0.0958) -- (-0.9595,-0.2817) -- cycle;
%   \draw[edgecolor, thick] (-0.5732,-0.0958) -- (-0.6549,-0.7557) -- (-0.2552,-0.0452) -- cycle;
%   \draw[edgecolor, thick] (0.3585,0.6075) -- (0.4154,0.9096) -- (-0.1423,0.9898) -- cycle;
%   \draw[edgecolor, thick] (0.8413,0.5406) -- (0.4154,0.9096) -- (0.3585,0.6075) -- cycle;
%   \draw[edgecolor, thick] (0.5373,-0.3720) -- (0.8413,-0.5406) -- (1.0000,0.0000) -- cycle;
%   \draw[edgecolor, thick] (0.3380,-0.0645) -- (0.5373,-0.3720) -- (1.0000,0.0000) -- cycle;
%   \draw[edgecolor, thick] (0.8413,-0.5406) -- (0.5373,-0.3720) -- (0.4154,-0.9096) -- cycle;
%   \draw[edgecolor, thick] (0.5373,-0.3720) -- (-0.1423,-0.9898) -- (0.4154,-0.9096) -- cycle;
%   \draw[edgecolor, thick] (0.5373,-0.3720) -- (0.3380,-0.0645) -- (-0.2552,-0.0452) -- cycle;
%   \draw[edgecolor, thick] (-0.1423,-0.9898) -- (0.5373,-0.3720) -- (-0.2552,-0.0452) -- cycle;
%   \draw[edgecolor, thick] (-0.6549,0.7557) -- (-0.2682,0.6758) -- (-0.1423,0.9898) -- cycle;
%   \draw[edgecolor, thick] (-0.2682,0.6758) -- (0.0468,0.5008) -- (-0.1423,0.9898) -- cycle;
%   \draw[edgecolor, thick] (-0.5394,0.0970) -- (-0.2682,0.6758) -- (-0.6549,0.7557) -- cycle;
%   \draw[edgecolor, thick] (-0.5394,0.0970) -- (-0.4631,-0.0002) -- (-0.2552,-0.0452) -- cycle;
%   \draw[edgecolor, thick] (-0.4631,-0.0002) -- (-0.5732,-0.0958) -- (-0.2552,-0.0452) -- cycle;
%   \draw[edgecolor, thick] (-0.9595,0.2817) -- (-0.5903,-0.0185) -- (-0.5394,0.0970) -- cycle;
%   \draw[edgecolor, thick] (-0.5903,-0.0185) -- (-0.4631,-0.0002) -- (-0.5394,0.0970) -- cycle;
%   \draw[edgecolor, thick] (-0.4631,-0.0002) -- (-0.5903,-0.0185) -- (-0.5732,-0.0958) -- cycle;
%   \draw[edgecolor, thick] (-0.5903,-0.0185) -- (-0.9595,0.2817) -- (-0.9595,-0.2817) -- cycle;
%   \draw[edgecolor, thick] (-0.5732,-0.0958) -- (-0.5903,-0.0185) -- (-0.9595,-0.2817) -- cycle;
%   \draw[edgecolor, thick] (-0.1232,0.4469) -- (-0.2682,0.6758) -- (-0.5394,0.0970) -- cycle;
%   \draw[edgecolor, thick] (-0.2682,0.6758) -- (-0.1232,0.4469) -- (0.0468,0.5008) -- cycle;
%   \draw[edgecolor, thick] (-0.1232,0.4469) -- (-0.5394,0.0970) -- (-0.2552,-0.0452) -- cycle;
%   \draw[edgecolor, thick] (0.3380,-0.0645) -- (-0.1232,0.4469) -- (-0.2552,-0.0452) -- cycle;
%   \draw[edgecolor, thick] (0.0468,0.5008) -- (-0.1232,0.4469) -- (0.3380,-0.0645) -- cycle;
%   \draw[red, very thick, line cap=round] (1.0000,0.0000) -- (0.8413,0.5406);
%   \draw[red, very thick, line cap=round] (-0.1423,-0.9898) -- (0.4154,-0.9096);
%   \draw[red, very thick, line cap=round] (-0.5394,0.0970) -- (-0.2682,0.6758);
%   \draw[red, very thick, line cap=round] (-0.2682,0.6758) -- (-0.1232,0.4469);
%   \draw[red, very thick, line cap=round] (-0.1232,0.4469) -- (-0.5394,0.0970);
%   \node[red, font=\small] at (1.02,0.2872) {$\mathcal{K}^1$};
%   \node[red, font=\small] at (0.1451,-1.0091) {$\mathcal{K}^2$};
%   \node[red, font=\small] at (-0.29,0.4119) {$\mathcal{K}^3$};
%   \fill[yellow!90!orange] (1.0000,0.0000) circle (0.7pt);
%   \draw[orange!80!black, line width=0.4pt] (1.0000,0.0000) circle (0.7pt);
%   \fill[cyan!60!blue] (0.8413,0.5406) circle (0.7pt);
%   \draw[blue!80!black, line width=0.4pt] (0.8413,0.5406) circle (0.7pt);
%   \fill[yellow!90!orange] (0.4154,0.9096) circle (0.7pt);
%   \draw[orange!80!black, line width=0.4pt] (0.4154,0.9096) circle (0.7pt);
%   \fill[green!70!black] (-0.1423,0.9898) circle (0.7pt);
%   \draw[green!40!black, line width=0.4pt] (-0.1423,0.9898) circle (0.7pt);
%   \fill[yellow!90!orange] (-0.6549,0.7557) circle (0.7pt);
%   \draw[orange!80!black, line width=0.4pt] (-0.6549,0.7557) circle (0.7pt);
%   \fill[yellow!90!orange] (-0.9595,0.2817) circle (0.7pt);
%   \draw[orange!80!black, line width=0.4pt] (-0.9595,0.2817) circle (0.7pt);
%   \fill[yellow!90!orange] (-0.9595,-0.2817) circle (0.7pt);
%   \draw[orange!80!black, line width=0.4pt] (-0.9595,-0.2817) circle (0.7pt);
%   \fill[cyan!60!blue] (-0.6549,-0.7557) circle (0.7pt);
%   \draw[blue!80!black, line width=0.4pt] (-0.6549,-0.7557) circle (0.7pt);
%   \fill[green!70!black] (-0.1423,-0.9898) circle (0.7pt);
%   \draw[green!40!black, line width=0.4pt] (-0.1423,-0.9898) circle (0.7pt);
%   \fill[yellow!90!orange] (0.4154,-0.9096) circle (0.7pt);
%   \draw[orange!80!black, line width=0.4pt] (0.4154,-0.9096) circle (0.7pt);
%   \fill[green!70!black] (0.8413,-0.5406) circle (0.7pt);
%   \draw[green!40!black, line width=0.4pt] (0.8413,-0.5406) circle (0.7pt);
%   \fill[green!70!black] (-0.1232,0.4469) circle (0.7pt);
%   \draw[green!40!black, line width=0.4pt] (-0.1232,0.4469) circle (0.7pt);
%   \fill[cyan!60!blue] (-0.4631,-0.0002) circle (0.7pt);
%   \draw[blue!80!black, line width=0.4pt] (-0.4631,-0.0002) circle (0.7pt);
%   \fill[yellow!90!orange] (0.3585,0.6075) circle (0.7pt);
%   \draw[orange!80!black, line width=0.4pt] (0.3585,0.6075) circle (0.7pt);
%   \fill[green!70!black] (-0.5732,-0.0958) circle (0.7pt);
%   \draw[green!40!black, line width=0.4pt] (-0.5732,-0.0958) circle (0.7pt);
%   \fill[yellow!90!orange] (-0.5394,0.0970) circle (0.7pt);
%   \draw[orange!80!black, line width=0.4pt] (-0.5394,0.0970) circle (0.7pt);
%   \fill[green!70!black] (0.0468,0.5008) circle (0.7pt);
%   \draw[green!40!black, line width=0.4pt] (0.0468,0.5008) circle (0.7pt);
%   \fill[cyan!60!blue] (0.3380,-0.0645) circle (0.7pt);
%   \draw[blue!80!black, line width=0.4pt] (0.3380,-0.0645) circle (0.7pt);
%   \fill[yellow!90!orange] (-0.5903,-0.0185) circle (0.7pt);
%   \draw[orange!80!black, line width=0.4pt] (-0.5903,-0.0185) circle (0.7pt);
%   \fill[yellow!90!orange] (-0.2552,-0.0452) circle (0.7pt);
%   \draw[orange!80!black, line width=0.4pt] (-0.2552,-0.0452) circle (0.7pt);
%   \fill[cyan!60!blue] (-0.2682,0.6758) circle (0.7pt);
%   \draw[blue!80!black, line width=0.4pt] (-0.2682,0.6758) circle (0.7pt);
%   \fill[green!70!black] (0.5373,-0.3720) circle (0.7pt);
%   \draw[green!40!black, line width=0.4pt] (0.5373,-0.3720) circle (0.7pt);
% \end{tikzpicture}
\caption{Example of locally $q$-complete $\KK\subset \LL$, with $\KK=\KK^1\coprod \KK^2$.}
\label{fig:disk}
\end{figure}

==> fig_grounded_graph.tex <==
\begin{figure}[h]
    \centering
    
    % --- First Subfigure: The Triangles (Transparent fill, thicker edges) ---
    \begin{subfigure}[b]{0.55\textwidth}
        \centering
        \begin{tikzpicture}
            % The length of the side of the triangle
            \def\side{3.5}

            % Fill the triangles yellow with 50% transparency
            \fill[fill=yellow!40, fill opacity=0.5] (0, 0) -- (\side, 0) -- (1/2 * \side, \side * 0.8660254) -- cycle;
            \fill[fill=yellow!40, fill opacity=0.5] (\side, 0) -- (1/2 * \side, \side * 0.8660254) -- (\side * 3/2, \side * 1.732051 / 2) -- cycle;

            % Draw the internal barycentric lines (black)
            \draw (0,0) -- (30: 0.577*\side); 
            \draw (1/2*\side, \side * 0.8660254) -- (1/2*\side, 0.289*\side); 
            \draw (1/2*\side, 0.289*\side) -- (\side, 0); 
            \draw (\side, 0.577*\side) -- (\side, 0); 
            \draw (\side, 0.577*\side) -- (1/2*\side, 0.866*\side); 
            \draw (\side, 0.577*\side) -- (3/2*\side, \side * 1.732051 / 2); 

            % Color the outline edges in blue and make them visibly thicker
            \draw[blue, very thick] (0, 0) -- (\side, 0); % Edge 2-3
            \draw[blue, very thick] (\side, 0) -- (1/2 * \side, \side * 0.8660254); % Edge 3-1
            \draw[blue, very thick] (1/2 * \side, \side * 0.8660254) -- (0,0); % Edge 1-2
            \draw[blue, very thick] (1/2 * \side, \side * 0.8660254) -- (3/2 * \side, \side * 1.732051 / 2); % Edge 1-4
            \draw[blue, very thick] (3/2 * \side, \side * 1.732051 / 2) -- (\side, 0); % Edge 4-3
            
            % Label the vertices and points
            \node at (1/2 * \side, \side * 0.8 + 0.5) {1};
            \node at (3/2 * \side, \side * 0.8 + 0.5) {4};
            \node at (0, -0.4) {2};
            \node at (\side, -0.4) {3};
            \node at (0.4*\side, 0.35*\side) {5};
            \node at (0.92*\side, 0.5*\side) {6};

            % Mark all vertices with filled circles
            \fill (0, 0) circle (2pt);  
            \fill (1/2 * \side, \side * 0.8660254) circle (2pt); 
            \fill (3/2 * \side, \side * 1.732051 / 2) circle (2pt); 
            \fill (\side, 0) circle (2pt); 
            \fill (1/2*\side, 0.289*\side) circle (2pt); 
            \fill (\side, 0.577*\side) circle (2pt); 
        \end{tikzpicture}
        \caption{The pair of simplicial complexes $\KK\subset \LL$.}
        \label{fig:triangle_k_l}
    \end{subfigure}
    \hfill % Pushes the subfigures apart
    % --- Second Subfigure: The Graph (Unchanged) ---
    \begin{subfigure}[b]{0.4\textwidth}
        \centering
        \begin{tikzpicture}[
            main node/.style={circle, draw, font=\sffamily\Large\bfseries, minimum size=0.8cm, fill=blue!10, thick},
            ground node/.style={circle, draw, fill=gray!20, font=\sffamily\Large\bfseries, minimum size=0.8cm, thick}
        ]

          % Nodes positioned in a triangle
          \node[main node]   (1) at (0, 3) {1};
          \node[main node]   (2) at (4, 3) {2};
          \node[ground node] (G) at (2, 0) {0}; 

          % Edges
          \path[thick]
            
            % e1 and e2: Node 1 to Ground 
            (1) edge [bend right=20] node[left=2pt]  {} (G)
            (1) edge [bend left=20]  node[right=2pt] {} (G)
            
            % e3: Node 2 to Node 1 
            (2) edge                 node[above]     {} (1)
            
            % e4 and e5: Ground and Node 2 
            (G) edge [bend left=20]  node[left=2pt]  {} (2)
            (2) edge [bend left=20]  node[right=2pt] {} (G);
        \end{tikzpicture}
        \caption{The associated grounded dual graph.}
        \label{fig:grounded_graph}
    \end{subfigure}
    \caption{The pair of simplicial complexes and the associated dual graph in \cref{ex:grounded}.}
    \label{fig:combined_figure}
\end{figure}

% \begin{figure}[h]
%     \centering
    
%     % --- First Subfigure: The Triangles (Now Larger) ---
%     % Increased width allocation to 0.55 to give the larger triangle room
%     \begin{subfigure}[b]{0.55\textwidth}
%         \centering
%         \begin{tikzpicture}
%             % INCREASED: The length of the side of the triangle to make it larger
%             \def\side{3.5}

%             % Fill the triangles yellow
%             \fill[fill=yellow!40] (0, 0) -- (\side, 0) -- (1/2 * \side, \side * 0.8660254) -- cycle;
%             \fill[fill=yellow!40] (\side, 0) -- (1/2 * \side, \side * 0.8660254) -- (\side * 3/2, \side * 1.732051 / 2) -- cycle;

%             % Draw the internal barycentric lines (black)
%             \draw (0,0) -- (30: 0.577*\side); 
%             \draw (1/2*\side, \side * 0.8660254) -- (1/2*\side, 0.289*\side); 
%             \draw (1/2*\side, 0.289*\side) -- (\side, 0); 
%             \draw (\side, 0.577*\side) -- (\side, 0); 
%             \draw (\side, 0.577*\side) -- (1/2*\side, 0.866*\side); 
%             \draw (\side, 0.577*\side) -- (3/2*\side, \side * 1.732051 / 2); 

%             % Color the outline edges of the main triangles in blue
%             \draw[blue, thick] (0, 0) -- (\side, 0); % Edge 2-3
%             \draw[blue, thick] (\side, 0) -- (1/2 * \side, \side * 0.8660254); % Edge 3-1
%             \draw[blue, thick] (1/2 * \side, \side * 0.8660254) -- (0,0); % Edge 1-2
%             \draw[blue, thick] (1/2 * \side, \side * 0.8660254) -- (3/2 * \side, \side * 1.732051 / 2); % Edge 1-4
%             \draw[blue, thick] (3/2 * \side, \side * 1.732051 / 2) -- (\side, 0); % Edge 4-3
            
%             % Label the vertices and points (offsets slightly adjusted for the larger scale)
%             \node at (1/2 * \side, \side * 0.8 + 0.5) {1};
%             \node at (3/2 * \side, \side * 0.8 + 0.5) {4};
%             \node at (0, -0.4) {2};
%             \node at (\side, -0.4) {3};
%             \node at (0.4*\side, 0.35*\side) {5};
%             \node at (0.92*\side, 0.5*\side) {6};

%             % Mark all vertices with filled circles
%             \fill (0, 0) circle (2pt);  
%             \fill (1/2 * \side, \side * 0.8660254) circle (2pt); 
%             \fill (3/2 * \side, \side * 1.732051 / 2) circle (2pt); 
%             \fill (\side, 0) circle (2pt); 
%             \fill (1/2*\side, 0.289*\side) circle (2pt); 
%             \fill (\side, 0.577*\side) circle (2pt); 
%         \end{tikzpicture}
%         \caption{Barycentric subdivision with outline $\mathcal{K}$}
%         \label{fig:triangle_k_l}
%     \end{subfigure}
%     \hfill % Pushes the subfigures apart
%     % --- Second Subfigure: The Graph ---
%     % Decreased width allocation slightly to keep both on the same line
%     \begin{subfigure}[b]{0.4\textwidth}
%         \centering
%         \begin{tikzpicture}[
%             main node/.style={circle, draw, font=\sffamily\Large\bfseries, minimum size=0.8cm, thick},
%             ground node/.style={circle, draw, fill=gray!20, font=\sffamily\Large\bfseries, minimum size=0.8cm, thick}
%         ]

%           % Nodes positioned in a triangle
%           \node[main node]   (1) at (0, 3) {1};
%           \node[main node]   (2) at (4, 3) {2};
%           \node[ground node] (G) at (2, 0) {0}; 

%           % Edges
%           \path[->, >=Stealth, thick]
            
%             % e1 and e2: Node 1 to Ground 
%             (1) edge [bend right=20] node[left=2pt]  {$e_1$} (G)
%             (1) edge [bend left=20]  node[right=2pt] {$e_2$} (G)
            
%             % e3: Node 2 to Node 1 
%             (2) edge                 node[above]     {$e_3$} (1)
            
%             % e4 and e5: Ground and Node 2 
%             (G) edge [bend left=20]  node[left=2pt]  {$e_4$} (2)
%             (2) edge [bend left=20]  node[right=2pt] {$e_5$} (G);
%         \end{tikzpicture}
%         \caption{Directed graph representation}
%         \label{fig:directed_graph}
%     \end{subfigure}
    
%     \caption{Side-by-side comparison of the geometric structure and the graph.}
%     \label{fig:combined_figure}
% \end{figure}



==> fig_interval.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[
    dot/.style={circle, fill=black, inner sep=1.5pt},
    interval/.style={thick}
]

    % Draw the solid interval lines
    \draw[interval] (0,0) -- (4,0);
    \draw[interval, loosely dotted] (4.5,0) -- (6.5,0); % Ellipsis for n pieces
    \draw[interval] (7,0) -- (9,0);

    % Draw the nodes (connection points/boundaries) and labels below
    \node[dot, fill=red, label=below:{$1$}] at (0,0) {};
    \node[dot, label=below:{$2$}] at (2,0) {};
    \node[dot, label=below:{$3$}] at (4,0) {};
    \node[dot, label=below:{$n-1$}] at (7,0) {};
    \node[dot, fill=red, label=below:{$n$}] at (9,0) {};

    % Label the intervals above
    % \node[above=3pt] at (1,0) {$I_1$};
    % \node[above=3pt] at (3,0) {$I_2$};
    % \node[above=3pt] at (8,0) {$I_n$};

\end{tikzpicture}
\caption{$G$ is a path graph on $n$ vertices, $H=\{1, n\}$.}
\label{fig:path_graph}
\end{figure}

==> fig_kron.tex <==
\begin{figure}
    \centering
    % Left Graph (L)
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \begin{tikzpicture}[scale=1.5]
            % Nodes
            \node[circle, fill=blue, minimum size=14pt, inner sep=0pt] (C) at (0,0) {};
            \node[circle, fill=red, minimum size=14pt, inner sep=0pt] (TL) at (150:1.5) {};
            \node[circle, fill=red, minimum size=14pt, inner sep=0pt] (TR) at (30:1.5) {};
            \node[circle, fill=red, minimum size=14pt, inner sep=0pt] (B) at (270:1.5) {};

            % Edges and labels
            \draw[blue, line width=1.5pt] (C) -- node[below left=1pt] {\Large 1} (TL);
            \draw[blue, line width=1.5pt] (C) -- node[below right=1pt] {\Large 1} (TR);
            \draw[blue, line width=1.5pt] (C) -- node[right=2pt] {\Large 1} (B);

            % Centered Graph Title
            \node at (0, 1.4) {\large $G$};
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    % Right Graph (K-tilde)
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \begin{tikzpicture}[scale=1.5]
            % Nodes
            \node[circle, fill=red, minimum size=14pt, inner sep=0pt] (TL) at (150:1.5) {};
            \node[circle, fill=red, minimum size=14pt, inner sep=0pt] (TR) at (30:1.5) {};
            \node[circle, fill=red, minimum size=14pt, inner sep=0pt] (B) at (270:1.5) {};

            % Edges and labels
            \draw[red, line width=1.5pt] (TL) -- node[below=2pt] {\LARGE $\frac{1}{3}$} (TR);
            \draw[red, line width=1.5pt] (TL) -- node[left=4pt] {\LARGE $\frac{1}{3}$} (B);
            \draw[red, line width=1.5pt] (TR) -- node[right=4pt] {\LARGE $\frac{1}{3}$} (B);

            % Centered Graph Title (Fixed typo here)
            \node at (0, 1.4) {\large $\Tilde{H}$};
        \end{tikzpicture}
    \end{subfigure}
    \caption{The graphs from \cref{ex.lower.bound.cheeger.graph}.}
\label{fig.lowerbound.cheeger.graph.example}
\end{figure}

==> fig_octahedron.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}[scale=2, line join=round]

  % Define coordinates for a rotated perspective
  \coordinate (V1) at (0, 1.5);      % Top
  \coordinate (V2) at (-0.9, -0.6);  % Front-left
  \coordinate (V3) at (1.2, -0.3);   % Front-right
  \coordinate (V4) at (0.8, 0.6);    % Back-right
  \coordinate (V5) at (-1.2, 0.3);   % Back-left
  \coordinate (V6) at (0, -1.5);     % Bottom

  % 1. Draw back faces 
  % The face 4-5-6 is V6-V5-V4. We color it green.
  \fill[blue, fill opacity=0.1]  (V1) -- (V5) -- (V4) -- cycle;
  \fill[blue, fill opacity=0.1]  (V1) -- (V4) -- (V3) -- cycle;
  \fill[blue, fill opacity=0.3] (V6) -- (V5) -- (V4) -- cycle; % Face 4,5,6
  \fill[blue, fill opacity=0.1]  (V6) -- (V4) -- (V3) -- cycle;

  % 2. Draw back (hidden) edges
  % \draw[dashed, thick, black!60] (V1) -- (V4);
  \draw[dashed, thick, black!60] (V6) -- (V4);
  \draw[dashed, thick, black!60] (V5) -- (V4);
  % \draw[dashed, thick, black!60] (V3) -- (V4);
  

  % 3. Draw front faces
  % The face 1-2-3 is V1-V2-V3. We color it green.
  \fill[green, fill opacity=0.3]  (V1) -- (V5) -- (V2) -- cycle;
  \fill[blue, fill opacity=0.2] (V1) -- (V2) -- (V3) -- cycle; % Face 1,2,3
  \fill[blue, fill opacity=0.2]  (V6) -- (V5) -- (V2) -- cycle;
  \fill[blue, fill opacity=0.2]  (V6) -- (V2) -- (V3) -- cycle;

  \fill[green, fill opacity=0.3]  (V3) -- (V4) -- (V6) -- cycle;

  

  % 4. Draw front (visible) edges
  \draw[thick] (V1) -- (V5);
  \draw[thick] (V1) -- (V2);
  \draw[thick] (V1) -- (V3);
  \draw[dashed, thick, black!60] (V6) -- (V5);
  \draw[thick] (V6) -- (V2);
  \draw[thick] (V6) -- (V3);
  \draw[thick] (V5) -- (V2);
  \draw[thick] (V2) -- (V3);

  \draw[thick] (V1) -- (V4);
  \draw[thick] (V4) -- (V3);

  % 5. Draw, color, and label the vertices
  % 1: red, 2: yellow, 3: blue
  \node[circle, fill=red, draw=black, inner sep=2.5pt, label=above:\textbf{1}] at (V1) {};
  \node[circle, fill=yellow, draw=black, inner sep=2.5pt, label=left:\textbf{2}] at (V2) {};
  \node[circle, fill=red, draw=black, inner sep=2.5pt, label=right:\textbf{5}] at (V3) {};
  
  % 4: yellow, 5: red, 6: blue
  \node[circle, fill=blue, draw=black, inner sep=2.5pt, label=above right:\textbf{4}] at (V4) {};
  \node[circle, fill=blue, draw=black, inner sep=2.5pt, label=above left:\textbf{3}] at (V5) {};
  \node[circle, fill=yellow, draw=black, inner sep=2.5pt, label=below:\textbf{6}] at (V6) {};
\end{tikzpicture}
    \caption{The octahedron from \cref{ex.cheeger.complete.tight}.}
    \label{fig:octahedron}
\end{figure}

==> stellar_single_picture.tex <==
\begin{figure}[h]
\centering

\begin{subfigure}[b]{0.55\textwidth}
\centering
\begin{tikzpicture}
    % Define the length of the side of the triangle
    \def\side{3.5}

    % Draw the equilateral triangle centered at (0,0)
    %\filldraw[fill=yellow!40] (90: \side) -- (210: \side) -- (330: \side) -- cycle;

    \filldraw[fill=yellow!40] (0, 0) -- (\side, 0) -- (1/2 * \side, \side * 0.8660254) -- cycle;
    \filldraw[fill=yellow!40] (\side, 0) -- (1/2 * \side, \side * 0.8660254) -- (\side * 3/2, \side * 1.732051 / 2) -- cycle;
    %\filldraw[fill=yellow!40] (\side, 0) -- (2 * \side, 0) -- (\side * 3/2, \side * 1.732051 / 2) -- cycle;
    %\filldraw[fill=yellow!40] (\side * 2, 0) -- (5/2 * \side, \side * 0.8660254) -- (\side * 3/2, \side * 1.732051 / 2) -- cycle;
    %\filldraw[fill=yellow!40] (5/2 * \side,  \side * 0.8660254) -- (2 * \side, -0) -- (3 * \side, -0) -- cycle;
    

    % Connect the center with all three vertices
    \draw (0,0) -- (30: 0.577*\side);
    \draw (1/2*\side, 0.866*\side) -- (1/2*\side, 0.289*\side);
    \draw (1/2*\side, 0.289*\side) -- (\side, 0);
    \draw (\side, 0.577*\side) -- (\side, 0);
    \draw (\side, 0.577*\side) -- (1/2*\side, 0.866 * \side);
    \draw (\side, 0.577*\side) -- (3/2*\side, 0.866 * \side);

    %\draw (0, -1/2) -- (3, 4);

    % Label the vertices and the center
    \node at (1/2 * \side,  \side * 0.8 + 0.5) {1};
    \node at (3/2 * \side,  \side * 0.8 + 0.5) {4};
    \node at (0, -0.3) {2};
    \node at (\side, -0.3) {3};
    \node at (0.4*\side, 0.35*\side) {5};
    \node at (0.92*\side, 0.5*\side) {6};
    %\node at (-0.2,0) [below right] {4}; % You can adjust the position of this label


    % Optionally, mark the center
    \fill (0, 0) circle (2pt);  % Vertex 4
    \fill (1/2 * \side, \side * 0.8660254) circle (2pt); % Vertex 1
    \fill (3/2 * \side, \side * 0.8660254) circle (2pt);
    \fill (\side, 0) circle (2pt);
    \fill (1/2*\side, 0.289*\side) circle (2pt);
    \fill (\side, 0.577*\side) circle (2pt);
    %\fill (3 * \side, -0) circle (2pt);
\end{tikzpicture}
\caption{The simplicial complex $\LL$.}
\label{fig:cheeger_L}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.4\textwidth}
\centering
        \begin{tikzpicture}[scale=0.5,
    vertex/.style={circle, draw=black, font=\sffamily\Large\bfseries, thick, minimum size=8mm, fill=blue!10},
    ground/.style={circle, draw=black, 
    font=\sffamily\Large\bfseries, thick, minimum size=8mm, fill=gray!20},
    edge/.style={thick}
]

    % --- Nodes ---
    % Left Triangle Cluster
    \node[vertex] (1) at (-3, 2.5) {1};
    \node[vertex] (2) at (-3, 0)   {2};
    \node[vertex] (3) at (-1, 1.25) {3};
    
    % Right Triangle Cluster
    \node[vertex] (4) at (1, 1.25) {4};
    \node[vertex] (5) at (3, 0)    {5};
    \node[vertex] (6) at (3, 2.5)  {6};

    % Ground Node
    \node[ground] (0) at (0, -2)   {0};

    % --- Edges ---
    % Left side connections
    \draw[edge] (0) to[bend left=95] node[midway, left] {} (1);
    \draw[edge] (2) -- node[midway, left] {} (1);
    \draw[edge] (1) -- node[midway, above right] {} (3);
    \draw[edge] (0) -- node[midway, below left] {} (2);
    \draw[edge] (3) -- node[midway, below right] {} (2);
    
    % The bridge
    \draw[edge] (3) -- node[midway, above] {} (4);
    
    % Right side connections
    \draw[edge] (6) -- node[midway, above left] {} (4);
    \draw[edge] (4) -- node[midway, below left] {} (5);
    \draw[edge] (5) -- node[midway, below right] {} (0);
    \draw[edge] (5) -- node[midway, right] {} (6);
    \draw[edge] (0) to[bend right=95] node[midway, right] {} (6);
\end{tikzpicture}
\caption{The associated grounded dual graph.}
\label{fig:L_dual_graph}
\end{subfigure}
\caption{The simplicial complex $\LL$ and the associated dual graph in \cref{ex:cheeger_L}.}
\end{figure}
